Bounded Metrics for Probability Measures on the Sphere

Directional distributions can have the same normalized mean direction while differing substantially in shape. Comparing them requires a distance whose response to geometric displacement and probability overlap matches the statistical question. We examine ten bounded metrics or metric families for probability measures on the sphere, scaling each to have maximum value one, covering transport, sliced transport, kernel and energy distances, and comparisons based on probability mass. We explain which metrics describe weak convergence, which admit Hilbert-space norm representations, and which pairs attain the maximum distance. Examples and counterexamples show how these distinctions affect empirical comparisons and numerical approximations. A summary table and relationship diagram support the choice of a distance. The discussion separates exact metrics from finite representations, unbiased estimators, and regularized transport costs.

==> figures/metric_relationships.tikz <==
% Standalone figure body. Requires TikZ and the libraries listed in the wrapper.
% All formulas use the normalizations in the spherical-metrics technical note.
\definecolor{ink}{HTML}{203040}
\definecolor{muted}{HTML}{5E6874}
\definecolor{bound}{HTML}{345777}
\definecolor{exact}{HTML}{20736B}
\definecolor{weakfill}{HTML}{F3F7FA}
\definecolor{strongfill}{HTML}{FBF7EE}
\definecolor{panelborder}{HTML}{C7D2DC}
\definecolor{strongborder}{HTML}{DACDB5}
\definecolor{hilbert}{HTML}{20736B}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\rmfamily\fontsize{10.5}{13}\selectfont,
  text=ink,
  metric/.style={draw=panelborder,fill=white,rounded corners=3pt,
    line width=.65pt,minimum height=1.44cm,text width=4.42cm,
    inner xsep=6pt,inner ysep=6pt,align=center},
  massmetric/.style={metric,draw=strongborder},
  boundedge/.style={draw=bound,line width=.9pt,-{Latex[length=2.2mm,width=1.5mm]}},
  boundlink/.style={draw=bound,line width=.9pt},
  exactedge/.style={draw=exact,line width=1pt,dash pattern=on 4pt off 2.6pt,
    {Latex[length=2.1mm,width=1.5mm]}-{Latex[length=2.1mm,width=1.5mm]}},
  mixedge/.style={draw=exact,line width=1pt,dash pattern=on 4pt off 2.6pt,
    -{Latex[length=2.1mm,width=1.5mm]}},
  edgeword/.style={font=\rmfamily\fontsize{9.5}{12}\selectfont,align=center,
    inner sep=3pt,text=bound},
  exactword/.style={edgeword,text=exact},
  badge/.style={circle,draw=white,line width=1pt,fill=hilbert,text=white,
    font=\rmfamily\bfseries\fontsize{8}{9}\selectfont,inner sep=2.6pt},
  heading/.style={font=\rmfamily\bfseries\fontsize{11}{13}\selectfont},
  smallnote/.style={font=\rmfamily\fontsize{9}{11.5}\selectfont,text=muted},
]

% Background regions denote convergence topologies, not distance orderings.
\filldraw[fill=strongfill,draw=strongborder,rounded corners=5pt,line width=.65pt]
  (0,16.35) rectangle (23.4,20.05);
\filldraw[fill=weakfill,draw=panelborder,rounded corners=5pt,line width=.65pt]
  (0,1.35) rectangle (23.4,14.55);

% Main heading.
\node[anchor=west,font=\rmfamily\bfseries\fontsize{18}{21}\selectfont]
  at (0,21.55) {How the ten metrics are related};
\node[anchor=west,text=muted,font=\rmfamily\fontsize{10}{12}\selectfont]
  at (0,20.85) {All distances have diameter one on $\mathcal P(\mathbb S^{d-1})$, with $d\geq2$, $1\leq p<\infty$, and fixed $\tau>0$.};

% Total-variation topology.
\node[heading,anchor=west] at (.4,19.55) {TOTAL-VARIATION TOPOLOGY};
\node[smallnote,anchor=east] at (23,19.55) {Mutually singular measures have distance $1$.};
\node[massmetric] (H) at (3.35,17.95)
  {\textbf{Hellinger}\\[5pt]
   $\displaystyle H=\sqrt{1-\int\sqrt{fg}\,dr}$};
\node[massmetric,text width=3.5cm] (V) at (11.7,17.95)
  {\textbf{Total variation}\\[5pt]
   $\displaystyle V=\frac12\int|f-g|\,dr$};
\node[massmetric] (J) at (20.05,17.95)
  {\textbf{Jensen-Shannon}\\[5pt]
   $\displaystyle J=\sqrt{\mathrm{JS}/\log 2}$};
\node[badge] at ($(H.north east)+(-.04,.02)$) {H};
\node[badge] at ($(J.north east)+(-.04,.02)$) {H};
\draw[boundlink] (H.east) -- (V.west)
  node[midway,above=4pt,edgeword] {$H^2\leq V\leq\sqrt2\,H$};
\draw[boundlink] (V.east) -- (J.west)
  node[midway,above=4pt,edgeword] {$\dfrac{V}{\sqrt{2\log2}}\leq J\leq\sqrt V$};

% A single bridge, with explicit quantitative bounds. No converse is implied.
\draw[boundedge,line width=1.1pt] (V.south) -- (11.7,14.65);
\node[edgeword,fill=white,inner xsep=12pt,inner ysep=4pt] at (11.7,15.45)
  {$D_{p,\mathrm g},\,D_{p,\mathrm c}\leq V^{1/p},\qquad D_\tau\leq V,\qquad D_{\mathrm E}\leq V$\\[3pt]
   \textcolor{muted}{TV convergence implies weak convergence. The converse fails.}};

% Weak topology header.
\node[heading,anchor=west] at (.4,14.03) {WEAK TOPOLOGY};
\node[smallnote,anchor=east] at (23,14.03) {All seven exact metrics below induce the same convergence.};

% Full and sliced transport.
\node[metric] (G) at (3.35,12.05)
  {\textbf{Geodesic Wasserstein}\\[5pt]
   $\displaystyle D_{p,\mathrm g}=W_{p,\mathrm g}/\pi$};
\node[metric] (C) at (11.7,12.05)
  {\textbf{Chordal Wasserstein}\\[5pt]
   $\displaystyle D_{p,\mathrm c}=W_{p,\mathrm c}/2$};
\node[metric] (S) at (20.05,12.05)
  {\textbf{Sliced Wasserstein}\\[5pt]
   $\displaystyle D_{\mathrm{SW}}=\frac{\sqrt d}{2}\,\mathrm{SW}_2$};
\node[badge] at ($(S.north east)+(-.04,.02)$) {H};
\draw[boundlink] (G.east) -- (C.west)
  node[midway,above=4pt,edgeword] {$D_{p,\mathrm g}\leq D_{p,\mathrm c}$\\[2pt]
    $D_{p,\mathrm c}\leq\frac\pi2D_{p,\mathrm g}$};
\draw[boundedge] (C.east) -- (S.west)
  node[midway,above=5pt,edgeword] {$D_{\mathrm{SW}}\leq D_{2,\mathrm c}$};

\node[metric] (O) at (11.7,8.65)
  {\textbf{OT angular}\\[5pt]
   $\displaystyle A_{\mathrm{OT}}=\frac{\arccos(1-2D_{2,\mathrm c}^{\,2})}{\pi}$};
\node[metric] (A) at (20.05,8.65)
  {\textbf{Sliced angular}\\[5pt]
   $\displaystyle A_{\mathrm{SW}}=\frac{\arccos(1-2D_{\mathrm{SW}}^{\,2})}{\pi}$};
\draw[exactedge] (C.south) -- (O.north)
  node[midway,left=5pt,exactword] {$A_{\mathrm{OT}}=F(D_{2,\mathrm c})$};
\draw[exactedge] (S.south) -- (A.north)
  node[midway,left=5pt,exactword] {$A_{\mathrm{SW}}=F(D_{\mathrm{SW}})$};
\draw[boundedge] (O.east) -- (A.west)
  node[midway,above=5pt,edgeword] {$A_{\mathrm{SW}}\leq A_{\mathrm{OT}}$};
\draw[boundedge,rounded corners=5pt] (G.south) -- (3.35,8.65) -- (O.west)
  node[pos=.72,above=5pt,edgeword] {$A_{\mathrm{OT}}\leq D_{2,\mathrm g}$};
\node[smallnote,align=center] at (11.7,7.23)
  {$\displaystyle F(t)=\frac2\pi\arcsin t$.\quad Each dashed chord-to-angle pair has identical pairwise distance rankings.};

% Kernel and energy subregion.
\draw[panelborder,line width=.55pt] (.5,6.70) -- (22.9,6.70);
\node[metric,text width=5.1cm] (M) at (4.05,4.67)
  {\textbf{Gaussian MMD}\\[5pt]
   $\displaystyle D_\tau=\frac{\mathrm{MMD}_\tau}{\sqrt{2(1-e^{-2\tau})}}$};
\node[metric,text width=5.1cm] (E) at (19.35,4.67)
  {\textbf{Chordal energy}\\[5pt]
   $\displaystyle D_{\mathrm E}=\frac12\sqrt{\mathcal E_{\mathrm c}}$};
\node[badge] at ($(M.north east)+(-.04,.02)$) {H};
\node[badge] at ($(E.north east)+(-.04,.02)$) {H};
\draw[mixedge] (M.east) -- (E.west)
  node[midway,above=5pt,exactword] {exact scale-integral identity};
\node[exactword] at (11.7,3.05)
  {$\displaystyle \mathcal E_{\mathrm c}
    =\frac1{\sqrt{2\pi}}\int_0^\infty \mathrm{MMD}_\tau^{\,2}\,\tau^{-3/2}\,d\tau$};
\node[smallnote] at (11.7,1.97)
  {$k_\tau(x,y)=e^{-\tau\|x-y\|^2/2}$.\quad Slicing uses the full uniform probability integral over directions.};

% Explicit visual legend: inequalities and identities are not conflated.
\draw[boundlink] (.25,.52) -- (1.35,.52);
\node[smallnote,anchor=west] at (1.55,.52) {solid: comparison bounds};
\draw[mixedge] (7.5,.52) -- (8.65,.52);
\node[smallnote,anchor=west] at (8.85,.52) {dashed: exact identities};
\node[badge] at (16.3,.52) {H};
\node[smallnote,anchor=west] at (16.6,.52) {Hilbertian metric};
\node[smallnote,anchor=west] at (.25,-.20)
  {Unmarked nodes are not Hilbertian on the full measure space. All distances use the same normalizations as the summary table.};
\node[smallnote,anchor=west] at (.25,-.75)
  {Here $r=\mu+\nu$, $f=d\mu/dr$, and $g=d\nu/dr$. The divergence $\mathrm{JS}$ uses natural logarithms. Selected connections are shown.};
\end{tikzpicture}


==> figures/sinkhorn_counterexample.tikz <==
% Editable scientific illustration of the exact counterexample in the report.
% Distances below are numerical evaluations of the displayed closed form,
% not distances between the drawing's Euclidean locations.
\begingroup
\definecolor{sinkink}{HTML}{203040}
\definecolor{sinkmuted}{HTML}{606B76}
\definecolor{sinkblue}{HTML}{345777}
\definecolor{sinkteal}{HTML}{20736B}
\definecolor{sinklight}{HTML}{E8EEF3}
\definecolor{sinkalert}{HTML}{A24A33}
\begin{tikzpicture}[
  x=1cm,y=1cm,text=sinkink,
  font=\rmfamily\fontsize{10.5}{13}\selectfont,
  title/.style={font=\rmfamily\bfseries\fontsize{11}{13}\selectfont},
  small/.style={font=\rmfamily\fontsize{9}{11}\selectfont,text=sinkmuted},
  atom/.style={circle,fill=sinkblue,inner sep=0pt,minimum size=5.5pt},
  guide/.style={draw=sinkmuted!40,line width=.5pt},
]
\path[use as bounding box] (0,-1.2) rectangle (16,9.9);
\node[title,anchor=west] at (0,9.55) {(a) Three probability distributions on the same unit circle};
\node[small,anchor=east] at (16,9.05)
  {$\theta=\arccos(24/25)\approx16.26^\circ,\qquad \varepsilon=1/50$};

% Coordinates use their true angular locations; each circle has radius 1.18 cm.
\foreach \cx/\name/\subtitle in {2.35/{\mu_0}/{\text{one atom}},7.65/{\mu_\theta}/{\text{two atoms}},12.95/{\mu_{2\theta}}/{\text{two atoms}}}{
  \begin{scope}[shift={(\cx,6.95)}]
    \draw[guide,fill=sinklight!28] (0,0) circle[radius=1.18];
    \draw[guide] (-1.32,0)--(1.36,0);
    \draw[guide] (0,-1.32)--(0,1.32);
    \fill[sinkmuted!50] (0,0) circle[radius=.025];
    \node[font=\rmfamily\bfseries\fontsize{12}{14}\selectfont] at (0,1.62) {$\name$};
    \node[small] at (0,-1.68) {$\subtitle$};
  \end{scope}
}
% mu_0: the two atoms in the formula coincide, so draw just one of mass 1.
\begin{scope}[shift={(2.35,6.95)}]
  \draw[draw=sinkblue,line width=.8pt] (0,0)--(1.18,0);
  \node[atom,minimum size=7pt] at (1.18,0) {};
  \node[small,anchor=south east,text=sinkink] at (1.48,.17) {$u(0)$};
  \node[small,anchor=north east,text=sinkink] at (1.48,-.16) {mass $1$};
\end{scope}
% mu_theta: x=24/25, y=7/25.
\begin{scope}[shift={(7.65,6.95)}]
  \draw[draw=sinkblue,line width=.8pt] (1.1328,.3304)--(0,0)--(1.1328,-.3304);
  \node[atom] at (1.1328,.3304) {};
  \node[atom] at (1.1328,-.3304) {};
  \node[small,anchor=south west,text=sinkink] at (1.21,.43) {$u(\theta)$};
  \node[small,anchor=north west,text=sinkink] at (1.21,-.43) {$u(-\theta)$};
  \node[small] at (0,-2.03) {mass $1/2$ at each point};
\end{scope}
% mu_2theta: x=527/625, y=336/625.
\begin{scope}[shift={(12.95,6.95)}]
  \draw[draw=sinkblue,line width=.8pt] (.994976,.634368)--(0,0)--(.994976,-.634368);
  \node[atom] at (.994976,.634368) {};
  \node[atom] at (.994976,-.634368) {};
  \node[small,anchor=south west,text=sinkink] at (1.08,.71) {$u(2\theta)$};
  \node[small,anchor=north west,text=sinkink] at (1.08,-.71) {$u(-2\theta)$};
  \node[small] at (0,-2.03) {mass $1/2$ at each point};
\end{scope}
\draw[sinkmuted!25] (0,4.40)--(16,4.40);
\node[title,anchor=west] at (0,3.99) {(b) The direct score exceeds the sum through the intermediate distribution};
\node[small,anchor=west] at (0,3.50) {$d_{ij}=\sqrt{S_\varepsilon(\mu_{i\theta},\mu_{j\theta})}$\quad (notation for this comparison, not a metric claim)};

% Linear common score scale: length 10 cm corresponds to 0.30.
\def\xbase{4.55}
\def\factor{33.3333333333}
\pgfmathsetmacro{\direct}{\xbase+\factor*0.267335993634}
\pgfmathsetmacro{\first}{\xbase+\factor*0.115173766333}
\pgfmathsetmacro{\via}{\xbase+\factor*0.257250164709}
\node[anchor=east] at (4.20,2.66) {Direct: $d_{02}$};
\node[anchor=east] at (4.20,1.48) {Via $\mu_\theta$: $d_{01}+d_{12}$};
\fill[sinkblue,rounded corners=1pt] (\xbase,2.40) rectangle (\direct,2.92);
\node[text=white,font=\rmfamily\bfseries\fontsize{10}{12}\selectfont] at ({(\xbase+\direct)/2},2.66) {$0.267336$};
\fill[sinkteal] (\xbase,1.22) rectangle (\first,1.74);
\fill[sinkteal!45!white] (\first,1.22) rectangle (\via,1.74);
\node[text=white,font=\rmfamily\bfseries\fontsize{10}{12}\selectfont] at ({(\xbase+\first)/2},1.48) {$0.115174$};
\node[text=sinkink,font=\rmfamily\bfseries\fontsize{10}{12}\selectfont] at ({(\first+\via)/2},1.48) {$0.142076$};
\draw[sinkalert,densely dashed,line width=.7pt] (\direct,1.05)--(\direct,3.10);
\draw[sinkalert,line width=.7pt,<->] (\via,.89)--(\direct,.89);
\node[small,anchor=west,text=sinkalert] at (13.80,2.10) {$0.010086$};
\draw[sinkalert,line width=.6pt] (13.75,1.90)--({(\via+\direct)/2},.89);
\draw[guide] (\xbase,.50)--(14.55,.50);
\foreach \v in {0,0.1,0.2,0.3}{
  \pgfmathsetmacro{\xx}{\xbase+\factor*\v}
  \draw[guide] (\xx,.43)--(\xx,.57);
  \node[small,anchor=north] at (\xx,.35) {$\v$};
}
\node[font=\rmfamily\bfseries\fontsize{11}{13}\selectfont,text=sinkalert] at (8,-.65)
 {$0.267336\;>\;0.115174+0.142076\;=\;0.257250$};
\end{tikzpicture}
\endgroup

